Polynomial-Time Algorithms for Counting and Sampling Markov Equivalent DAGs

Counting and uniform sampling of directed acyclic graphs (DAGs) from a Markov equivalence class are fundamental tasks in graphical causal analysis. In this paper, we show that these tasks can be performed in polynomial time, solving a long-standing open problem in this area. Our algorithms are effective and easily implementable. Experimental results show that the algorithms significantly outperform state-of-the-art methods.

==> img/cumulative.tikz <==
\begin{tikzpicture}
  \draw[cdfp-cp] (0.175,4.83) to (0.35,4.97);
  \draw[cdfp-cp] (0.35,4.97) to (0.5249999999999999,5.103);
  \draw[cdfp-cp] (0.5249999999999999,5.103) to (0.7,5.11);
  \draw[cdfp-cp] (0.7,5.11) to (0.875,5.11);
  \draw[cdfp-cp] (0.875,5.11) to (1.0499999999999998,5.11);
  \draw[cdfp-cp] (1.0499999999999998,5.11) to (1.2249999999999999,5.11);
  \draw[cdfp-cp] (1.2249999999999999,5.11) to (1.4,5.11);
  \draw[cdfp-cp] (1.4,5.11) to (1.575,5.173);
  \draw[cdfp-cp] (1.575,5.173) to (1.75,5.173);
  \draw[cdfp-cp] (1.75,5.173) to (1.9249999999999998,5.18);
  \draw[cdfp-cp] (1.9249999999999998,5.18) to (2.0999999999999996,5.18);
  \draw[cdfp-cp] (2.0999999999999996,5.18) to (2.275,5.18);
  \draw[cdfp-cp] (2.275,5.18) to (2.4499999999999997,5.18);
  \draw[cdfp-cp] (2.4499999999999997,5.18) to (2.625,5.18);
  \draw[cdfp-cp] (2.625,5.18) to (2.8,5.18);
  \draw[cdfp-cp] (2.8,5.18) to (2.9749999999999996,5.18);
  \draw[cdfp-cp] (2.9749999999999996,5.18) to (3.15,5.18);
  \draw[cdfp-cp] (3.15,5.18) to (3.3249999999999997,5.18);
  \draw[cdfp-cp] (3.3249999999999997,5.18) to (3.5,5.18);
  \draw[cdfp-cp] (3.5,5.18) to (3.675,5.18);
  \draw[cdfp-cp] (3.675,5.18) to (3.8499999999999996,5.18);
  \draw[cdfp-cp] (3.8499999999999996,5.18) to (4.0249999999999995,5.18);
  \draw[cdfp-cp] (4.0249999999999995,5.18) to (4.199999999999999,5.18);
  \draw[cdfp-cp] (4.199999999999999,5.18) to (4.375,5.18);
  \draw[cdfp-cp] (4.375,5.18) to (4.55,5.18);
  \draw[cdfp-cp] (4.55,5.18) to (4.725,5.18);
  \draw[cdfp-cp] (4.725,5.18) to (4.8999999999999995,5.194);
  \draw[cdfp-cp] (4.8999999999999995,5.194) to (5.074999999999999,5.194);
  \draw[cdfp-cp] (5.074999999999999,5.194) to (5.25,5.208);
  \node[cdfp-cp] at (0.175,4.83) {};
  \node[cdfp-cp] at (0.35,4.97) {};
  \node[cdfp-cp] at (0.5249999999999999,5.103) {};
  \node[cdfp-cp] at (0.7,5.11) {};
  \node[cdfp-cp] at (0.875,5.11) {};
  \node[cdfp-cp] at (1.0499999999999998,5.11) {};
  \node[cdfp-cp] at (1.2249999999999999,5.11) {};
  \node[cdfp-cp] at (1.4,5.11) {};
  \node[cdfp-cp] at (1.575,5.173) {};
  \node[cdfp-cp] at (1.75,5.173) {};
  \node[cdfp-cp] at (1.9249999999999998,5.18) {};
  \node[cdfp-cp] at (2.0999999999999996,5.18) {};
  \node[cdfp-cp] at (2.275,5.18) {};
  \node[cdfp-cp] at (2.4499999999999997,5.18) {};
  \node[cdfp-cp] at (2.625,5.18) {};
  \node[cdfp-cp] at (2.8,5.18) {};
  \node[cdfp-cp] at (2.9749999999999996,5.18) {};
  \node[cdfp-cp] at (3.15,5.18) {};
  \node[cdfp-cp] at (3.3249999999999997,5.18) {};
  \node[cdfp-cp] at (3.5,5.18) {};
  \node[cdfp-cp] at (3.675,5.18) {};
  \node[cdfp-cp] at (3.8499999999999996,5.18) {};
  \node[cdfp-cp] at (4.0249999999999995,5.18) {};
  \node[cdfp-cp] at (4.199999999999999,5.18) {};
  \node[cdfp-cp] at (4.375,5.18) {};
  \node[cdfp-cp] at (4.55,5.18) {};
  \node[cdfp-cp] at (4.725,5.18) {};
  \node[cdfp-cp] at (4.8999999999999995,5.194) {};
  \node[cdfp-cp] at (5.074999999999999,5.194) {};
  \node[cdfp-cp] at (5.25,5.208) {};
  \node[anchor=west, cdfp-cp, draw=none, fill=none, inner sep=0pt] at (5.4,5.208) {\textsf{cp} (99 \%)};
  \begin{pgfonlayer}{background}
  \draw[thin, gray] (0,5.208) to (5.25,5.208);
  \end{pgfonlayer}
  \draw[cdfp-dp] (0.175,3.2760000000000002) to (0.35,3.465);
  \draw[cdfp-dp] (0.35,3.465) to (0.5249999999999999,3.493);
  \draw[cdfp-dp] (0.5249999999999999,3.493) to (0.7,3.493);
  \draw[cdfp-dp] (0.7,3.493) to (0.875,3.535);
  \draw[cdfp-dp] (0.875,3.535) to (1.0499999999999998,3.605);
  \draw[cdfp-dp] (1.0499999999999998,3.605) to (1.2249999999999999,3.64);
  \draw[cdfp-dp] (1.2249999999999999,3.64) to (1.4,3.661);
  \draw[cdfp-dp] (1.4,3.661) to (1.575,3.682);
  \draw[cdfp-dp] (1.575,3.682) to (1.75,3.689);
  \draw[cdfp-dp] (1.75,3.689) to (1.9249999999999998,3.689);
  \draw[cdfp-dp] (1.9249999999999998,3.689) to (2.0999999999999996,3.696);
  \draw[cdfp-dp] (2.0999999999999996,3.696) to (2.275,3.7030000000000003);
  \draw[cdfp-dp] (2.275,3.7030000000000003) to (2.4499999999999997,3.7030000000000003);
  \draw[cdfp-dp] (2.4499999999999997,3.7030000000000003) to (2.625,3.7030000000000003);
  \draw[cdfp-dp] (2.625,3.7030000000000003) to (2.8,3.7030000000000003);
  \draw[cdfp-dp] (2.8,3.7030000000000003) to (2.9749999999999996,3.7030000000000003);
  \draw[cdfp-dp] (2.9749999999999996,3.7030000000000003) to (3.15,3.71);
  \draw[cdfp-dp] (3.15,3.71) to (3.3249999999999997,3.717);
  \draw[cdfp-dp] (3.3249999999999997,3.717) to (3.5,3.724);
  \draw[cdfp-dp] (3.5,3.724) to (3.675,3.738);
  \draw[cdfp-dp] (3.675,3.738) to (3.8499999999999996,3.738);
  \draw[cdfp-dp] (3.8499999999999996,3.738) to (4.0249999999999995,3.738);
  \draw[cdfp-dp] (4.0249999999999995,3.738) to (4.199999999999999,3.745);
  \draw[cdfp-dp] (4.199999999999999,3.745) to (4.375,3.745);
  \draw[cdfp-dp] (4.375,3.745) to (4.55,3.7520000000000002);
  \draw[cdfp-dp] (4.55,3.7520000000000002) to (4.725,3.7520000000000002);
  \draw[cdfp-dp] (4.725,3.7520000000000002) to (4.8999999999999995,3.7520000000000002);
  \draw[cdfp-dp] (4.8999999999999995,3.7520000000000002) to (5.074999999999999,3.766);
  \draw[cdfp-dp] (5.074999999999999,3.766) to (5.25,3.766);
  \node[cdfp-dp] at (0.175,3.2760000000000002) {};
  \node[cdfp-dp] at (0.35,3.465) {};
  \node[cdfp-dp] at (0.5249999999999999,3.493) {};
  \node[cdfp-dp] at (0.7,3.493) {};
  \node[cdfp-dp] at (0.875,3.535) {};
  \node[cdfp-dp] at (1.0499999999999998,3.605) {};
  \node[cdfp-dp] at (1.2249999999999999,3.64) {};
  \node[cdfp-dp] at (1.4,3.661) {};
  \node[cdfp-dp] at (1.575,3.682) {};
  \node[cdfp-dp] at (1.75,3.689) {};
  \node[cdfp-dp] at (1.9249999999999998,3.689) {};
  \node[cdfp-dp] at (2.0999999999999996,3.696) {};
  \node[cdfp-dp] at (2.275,3.7030000000000003) {};
  \node[cdfp-dp] at (2.4499999999999997,3.7030000000000003) {};
  \node[cdfp-dp] at (2.625,3.7030000000000003) {};
  \node[cdfp-dp] at (2.8,3.7030000000000003) {};
  \node[cdfp-dp] at (2.9749999999999996,3.7030000000000003) {};
  \node[cdfp-dp] at (3.15,3.71) {};
  \node[cdfp-dp] at (3.3249999999999997,3.717) {};
  \node[cdfp-dp] at (3.5,3.724) {};
  \node[cdfp-dp] at (3.675,3.738) {};
  \node[cdfp-dp] at (3.8499999999999996,3.738) {};
  \node[cdfp-dp] at (4.0249999999999995,3.738) {};
  \node[cdfp-dp] at (4.199999999999999,3.745) {};
  \node[cdfp-dp] at (4.375,3.745) {};
  \node[cdfp-dp] at (4.55,3.7520000000000002) {};
  \node[cdfp-dp] at (4.725,3.7520000000000002) {};
  \node[cdfp-dp] at (4.8999999999999995,3.7520000000000002) {};
  \node[cdfp-dp] at (5.074999999999999,3.766) {};
  \node[cdfp-dp] at (5.25,3.766) {};
  \node[anchor=west, cdfp-dp, draw=none, fill=none, inner sep=0pt] at (5.4,3.766) {\textsf{am} (72 \%)};
  \begin{pgfonlayer}{background}
  \draw[thin, gray] (0,3.766) to (5.25,3.766);
  \end{pgfonlayer}
  \draw[cdfp-tw] (0.175,1.5190000000000001) to (0.35,1.547);
  \draw[cdfp-tw] (0.35,1.547) to (0.5249999999999999,1.554);
  \draw[cdfp-tw] (0.5249999999999999,1.554) to (0.7,1.568);
  \draw[cdfp-tw] (0.7,1.568) to (0.875,1.582);
  \draw[cdfp-tw] (0.875,1.582) to (1.0499999999999998,1.582);
  \draw[cdfp-tw] (1.0499999999999998,1.582) to (1.2249999999999999,1.589);
  \draw[cdfp-tw] (1.2249999999999999,1.589) to (1.4,1.596);
  \draw[cdfp-tw] (1.4,1.596) to (1.575,1.596);
  \draw[cdfp-tw] (1.575,1.596) to (1.75,1.596);
  \draw[cdfp-tw] (1.75,1.596) to (1.9249999999999998,1.596);
  \draw[cdfp-tw] (1.9249999999999998,1.596) to (2.0999999999999996,1.596);
  \draw[cdfp-tw] (2.0999999999999996,1.596) to (2.275,1.596);
  \draw[cdfp-tw] (2.275,1.596) to (2.4499999999999997,1.596);
  \draw[cdfp-tw] (2.4499999999999997,1.596) to (2.625,1.603);
  \draw[cdfp-tw] (2.625,1.603) to (2.8,1.603);
  \draw[cdfp-tw] (2.8,1.603) to (2.9749999999999996,1.603);
  \draw[cdfp-tw] (2.9749999999999996,1.603) to (3.15,1.603);
  \draw[cdfp-tw] (3.15,1.603) to (3.3249999999999997,1.61);
  \draw[cdfp-tw] (3.3249999999999997,1.61) to (3.5,1.61);
  \draw[cdfp-tw] (3.5,1.61) to (3.675,1.617);
  \draw[cdfp-tw] (3.675,1.617) to (3.8499999999999996,1.617);
  \draw[cdfp-tw] (3.8499999999999996,1.617) to (4.0249999999999995,1.617);
  \draw[cdfp-tw] (4.0249999999999995,1.617) to (4.199999999999999,1.617);
  \draw[cdfp-tw] (4.199999999999999,1.617) to (4.375,1.617);
  \draw[cdfp-tw] (4.375,1.617) to (4.55,1.617);
  \draw[cdfp-tw] (4.55,1.617) to (4.725,1.617);
  \draw[cdfp-tw] (4.725,1.617) to (4.8999999999999995,1.624);
  \draw[cdfp-tw] (4.8999999999999995,1.624) to (5.074999999999999,1.624);
  \draw[cdfp-tw] (5.074999999999999,1.624) to (5.25,1.624);
  \node[cdfp-tw] at (0.175,1.5190000000000001) {};
  \node[cdfp-tw] at (0.35,1.547) {};
  \node[cdfp-tw] at (0.5249999999999999,1.554) {};
  \node[cdfp-tw] at (0.7,1.568) {};
  \node[cdfp-tw] at (0.875,1.582) {};
  \node[cdfp-tw] at (1.0499999999999998,1.582) {};
  \node[cdfp-tw] at (1.2249999999999999,1.589) {};
  \node[cdfp-tw] at (1.4,1.596) {};
  \node[cdfp-tw] at (1.575,1.596) {};
  \node[cdfp-tw] at (1.75,1.596) {};
  \node[cdfp-tw] at (1.9249999999999998,1.596) {};
  \node[cdfp-tw] at (2.0999999999999996,1.596) {};
  \node[cdfp-tw] at (2.275,1.596) {};
  \node[cdfp-tw] at (2.4499999999999997,1.596) {};
  \node[cdfp-tw] at (2.625,1.603) {};
  \node[cdfp-tw] at (2.8,1.603) {};
  \node[cdfp-tw] at (2.9749999999999996,1.603) {};
  \node[cdfp-tw] at (3.15,1.603) {};
  \node[cdfp-tw] at (3.3249999999999997,1.61) {};
  \node[cdfp-tw] at (3.5,1.61) {};
  \node[cdfp-tw] at (3.675,1.617) {};
  \node[cdfp-tw] at (3.8499999999999996,1.617) {};
  \node[cdfp-tw] at (4.0249999999999995,1.617) {};
  \node[cdfp-tw] at (4.199999999999999,1.617) {};
  \node[cdfp-tw] at (4.375,1.617) {};
  \node[cdfp-tw] at (4.55,1.617) {};
  \node[cdfp-tw] at (4.725,1.617) {};
  \node[cdfp-tw] at (4.8999999999999995,1.624) {};
  \node[cdfp-tw] at (5.074999999999999,1.624) {};
  \node[cdfp-tw] at (5.25,1.624) {};
  \node[anchor=west, cdfp-tw, draw=none, fill=none, inner sep=0pt] at (5.4,1.624) {\textsf{tw} (31 \%)};
  \begin{pgfonlayer}{background}
  \draw[thin, gray] (0,1.624) to (5.25,1.624);
  \end{pgfonlayer}
  \draw[cdfp-li] (0.175,1.75) to (0.35,1.792);
  \draw[cdfp-li] (0.35,1.792) to (0.5249999999999999,1.799);
  \draw[cdfp-li] (0.5249999999999999,1.799) to (0.7,1.834);
  \draw[cdfp-li] (0.7,1.834) to (0.875,1.862);
  \draw[cdfp-li] (0.875,1.862) to (1.0499999999999998,1.8760000000000001);
  \draw[cdfp-li] (1.0499999999999998,1.8760000000000001) to (1.2249999999999999,1.883);
  \draw[cdfp-li] (1.2249999999999999,1.883) to (1.4,1.8900000000000001);
  \draw[cdfp-li] (1.4,1.8900000000000001) to (1.575,1.9040000000000001);
  \draw[cdfp-li] (1.575,1.9040000000000001) to (1.75,1.911);
  \draw[cdfp-li] (1.75,1.911) to (1.9249999999999998,1.9180000000000001);
  \draw[cdfp-li] (1.9249999999999998,1.9180000000000001) to (2.0999999999999996,1.9180000000000001);
  \draw[cdfp-li] (2.0999999999999996,1.9180000000000001) to (2.275,1.9180000000000001);
  \draw[cdfp-li] (2.275,1.9180000000000001) to (2.4499999999999997,1.925);
  \draw[cdfp-li] (2.4499999999999997,1.925) to (2.625,1.932);
  \draw[cdfp-li] (2.625,1.932) to (2.8,1.946);
  \draw[cdfp-li] (2.8,1.946) to (2.9749999999999996,1.946);
  \draw[cdfp-li] (2.9749999999999996,1.946) to (3.15,1.953);
  \draw[cdfp-li] (3.15,1.953) to (3.3249999999999997,1.953);
  \draw[cdfp-li] (3.3249999999999997,1.953) to (3.5,1.96);
  \draw[cdfp-li] (3.5,1.96) to (3.675,1.96);
  \draw[cdfp-li] (3.675,1.96) to (3.8499999999999996,1.967);
  \draw[cdfp-li] (3.8499999999999996,1.967) to (4.0249999999999995,1.967);
  \draw[cdfp-li] (4.0249999999999995,1.967) to (4.199999999999999,1.967);
  \draw[cdfp-li] (4.199999999999999,1.967) to (4.375,1.967);
  \draw[cdfp-li] (4.375,1.967) to (4.55,1.967);
  \draw[cdfp-li] (4.55,1.967) to (4.725,1.967);
  \draw[cdfp-li] (4.725,1.967) to (4.8999999999999995,1.967);
  \draw[cdfp-li] (4.8999999999999995,1.967) to (5.074999999999999,1.967);
  \draw[cdfp-li] (5.074999999999999,1.967) to (5.25,1.967);
  \node[cdfp-li] at (0.175,1.75) {};
  \node[cdfp-li] at (0.35,1.792) {};
  \node[cdfp-li] at (0.5249999999999999,1.799) {};
  \node[cdfp-li] at (0.7,1.834) {};
  \node[cdfp-li] at (0.875,1.862) {};
  \node[cdfp-li] at (1.0499999999999998,1.8760000000000001) {};
  \node[cdfp-li] at (1.2249999999999999,1.883) {};
  \node[cdfp-li] at (1.4,1.8900000000000001) {};
  \node[cdfp-li] at (1.575,1.9040000000000001) {};
  \node[cdfp-li] at (1.75,1.911) {};
  \node[cdfp-li] at (1.9249999999999998,1.9180000000000001) {};
  \node[cdfp-li] at (2.0999999999999996,1.9180000000000001) {};
  \node[cdfp-li] at (2.275,1.9180000000000001) {};
  \node[cdfp-li] at (2.4499999999999997,1.925) {};
  \node[cdfp-li] at (2.625,1.932) {};
  \node[cdfp-li] at (2.8,1.946) {};
  \node[cdfp-li] at (2.9749999999999996,1.946) {};
  \node[cdfp-li] at (3.15,1.953) {};
  \node[cdfp-li] at (3.3249999999999997,1.953) {};
  \node[cdfp-li] at (3.5,1.96) {};
  \node[cdfp-li] at (3.675,1.96) {};
  \node[cdfp-li] at (3.8499999999999996,1.967) {};
  \node[cdfp-li] at (4.0249999999999995,1.967) {};
  \node[cdfp-li] at (4.199999999999999,1.967) {};
  \node[cdfp-li] at (4.375,1.967) {};
  \node[cdfp-li] at (4.55,1.967) {};
  \node[cdfp-li] at (4.725,1.967) {};
  \node[cdfp-li] at (4.8999999999999995,1.967) {};
  \node[cdfp-li] at (5.074999999999999,1.967) {};
  \node[cdfp-li] at (5.25,1.967) {};
  \node[anchor=west, cdfp-li, draw=none, fill=none, inner sep=0pt] at (5.4,1.967) {\textsf{li} (37 \%)};
  \begin{pgfonlayer}{background}
  \draw[thin, gray] (0,1.967) to (5.25,1.967);
  \end{pgfonlayer}
  \draw[->, >={[round,sep]Stealth}, semithick] (0,0.519) to (5.749999999999999,0.519);
  \draw[->, >={[round,sep]Stealth}, semithick] (0,1.4000000000000001) to (0,5.708);
  \draw[thick, decorate,decoration={snake,amplitude=.4mm,segment length=2mm, post length=1mm, pre length=1mm}] (0,0.519) to (0,1.4000000000000001);
  \draw[] (0.175,0.519) to (0.175,0.26899999999999996);
  \node[anchor=north] at (0.175,0.269) {1};
  \draw[] (0.875,0.519) to (0.875,0.26899999999999996);
  \node[anchor=north] at (0.875,0.269) {5};
  \draw[] (1.75,0.519) to (1.75,0.26899999999999996);
  \node[anchor=north] at (1.75,0.269) {10};
  \draw[] (2.625,0.519) to (2.625,0.26899999999999996);
  \node[anchor=north] at (2.625,0.269) {15};
  \draw[] (3.5,0.519) to (3.5,0.26899999999999996);
  \node[anchor=north] at (3.5,0.269) {20};
  \draw[] (4.375,0.519) to (4.375,0.26899999999999996);
  \node[anchor=north] at (4.375,0.269) {25};
  \draw[] (5.25,0.519) to (5.25,0.26899999999999996);
  \node[anchor=north] at (5.25,0.269) {30};
  \draw[] (0,1.4000000000000001) to (-0.25,1.4000000000000001);
  \node[anchor=east] at (-0.175,1.4000000000000001) {200};
  \draw[] (0,2.1) to (-0.25,2.1);
  \node[anchor=east] at (-0.175,2.1) {300};
  \draw[] (0,2.8000000000000003) to (-0.25,2.8000000000000003);
  \node[anchor=east] at (-0.175,2.8000000000000003) {400};
  \draw[] (0,3.5) to (-0.25,3.5);
  \node[anchor=east] at (-0.175,3.5) {500};
  \draw[] (0,4.2) to (-0.25,4.2);
  \node[anchor=east] at (-0.175,4.2) {600};
  \draw[] (0,4.9) to (-0.25,4.9);
  \node[anchor=east] at (-0.175,4.9) {700};
  \node at (2.625,-0.481) {\parbox{3cm}{\centering Time in Minutes}};
  \node[inner sep=0pt, outer sep=0pt] at (0,6.208) {\parbox{2.4cm}{\centering Number of\\ Solved Instances}};
\end{tikzpicture}


==> img/interval-wo-headline.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (6.4,0) -- (6.4,-0.2) node[below] {2048};
  \draw[tick] (6,0) -- (6,-0.1);
  \draw[tick] (7.2,0) -- (7.2,-0.2) node[below] {4096};
  \draw[tick] (6.800000000000001,0) -- (6.800000000000001,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {6};
  \node[tick] at (0.8,-1.9) {0.66};
  \node[tick] at (1.6,-1.4) {11};
  \node[tick] at (1.6,-1.9) {0.67};
  \node[tick] at (2.4000000000000004,-1.4) {21};
  \node[tick] at (2.4000000000000004,-1.9) {0.67};
  \node[tick] at (3.2,-1.4) {46};
  \node[tick] at (3.2,-1.9) {0.65};
  \node[tick] at (4,-1.4) {86};
  \node[tick] at (4,-1.9) {0.67};
  \node[tick] at (4.800000000000001,-1.4) {168};
  \node[tick] at (4.800000000000001,-1.9) {0.68};
  \node[tick] at (5.6000000000000005,-1.4) {340};
  \node[tick] at (5.6000000000000005,-1.9) {0.67};
  \node[tick] at (6.4,-1.4) {688};
  \node[tick] at (6.4,-1.9) {0.66};
  \node[tick] at (7.2,-1.4) {1364};
  \node[tick] at (7.2,-1.9) {0.67};
  \node[tick, text width=7cm, align=center] at (4.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (7.2, 3.5);
  \draw[axis] (0.5,0) to (7.7, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0.0016666666666666668);
  \draw[semithick, color=ba.pine] (4.800000000000001,0.0016666666666666668) -- (5.6000000000000005,0.013333333333333334);
  \draw[semithick, color=ba.pine] (5.6000000000000005,0.013333333333333334) -- (6.4,0.10500000000000001);
  \draw[semithick, color=ba.pine] (6.4,0.10500000000000001) -- (7.2,0.8866666666666667);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0.0016666666666666668) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0.0016666666666666668) -- (4.800000000000001,0.0033333333333333335);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.013333333333333334) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.011666666666666667) -- (5.6000000000000005,0.015);
  \node[mean_dot, color=ba.pine] at (6.4,0.10500000000000001) {};
  \draw[thin, color=ba.pine] (6.4,0.10333333333333335) -- (6.4,0.11000000000000001);
  \node[mean_dot, color=ba.pine] at (7.2,0.8866666666666667) {};
  \draw[thin, color=ba.pine] (7.2,0.8566666666666667) -- (7.2,1.07);
  \draw[thin, color=ba.pine] (7.1000000000000005,0.8566666666666667) -- (7.3,0.8566666666666667);
  \draw[thin, color=ba.pine] (7.1000000000000005,1.07) -- (7.3,1.07);
  \node[tick, color=ba.pine] at (7.45,0.8866666666666667) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0.043333333333333335);
  \draw[semithick, color=ba.violet] (3.2,0.043333333333333335) -- (4,3.5);
  \draw[semithick, color=ba.violet] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.violet] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.violet] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.violet] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (3.2,0.043333333333333335) {};
  \draw[thin, color=ba.violet] (3.2,0.02666666666666667) -- (3.2,0.05833333333333334);
  \node[mean_dot, color=ba.violet] at (4,3.5) {};
  \draw[thin, color=ba.violet] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.violet] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.violet] at (6.4,3.5) {};
  \draw[thin, color=ba.violet] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.violet] at (7.2,3.5) {};
  \draw[thin, color=ba.violet] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.violet] at (7.45,3.8) {am};
  \draw[semithick, color=ba.yellow] (0.8,0) -- (1.6,3.4283333333333332);
  \draw[semithick, color=ba.yellow] (1.6,3.4283333333333332) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.yellow] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.yellow] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.yellow] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.yellow] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.yellow] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.yellow] at (0.8,0) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.yellow] at (1.6,3.4283333333333332) {};
  \draw[thin, color=ba.yellow] (1.6,2.7933333333333334) -- (1.6,3.5);
  \draw[thin, color=ba.yellow] (1.5,2.7933333333333334) -- (1.7000000000000002,2.7933333333333334);
  \draw[thin, color=ba.yellow] (1.5,3.5) -- (1.7000000000000002,3.5);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.yellow] at (3.2,3.5) {};
  \draw[thin, color=ba.yellow] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.yellow] at (4,3.5) {};
  \draw[thin, color=ba.yellow] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.yellow] at (6.4,3.5) {};
  \draw[thin, color=ba.yellow] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.yellow] at (7.2,3.5) {};
  \draw[thin, color=ba.yellow] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.yellow] at (7.45,3.2) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0.29500000000000004);
  \draw[semithick, color=ba.blue] (1.6,0.29500000000000004) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.blue] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.blue] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.blue] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.blue] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.blue] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0.29500000000000004) {};
  \draw[thin, color=ba.blue] (1.6,0.013333333333333334) -- (1.6,1.4533333333333334);
  \draw[thin, color=ba.blue] (1.5,0.013333333333333334) -- (1.7000000000000002,0.013333333333333334);
  \draw[thin, color=ba.blue] (1.5,1.4533333333333334) -- (1.7000000000000002,1.4533333333333334);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.blue] at (3.2,3.5) {};
  \draw[thin, color=ba.blue] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.blue] at (4,3.5) {};
  \draw[thin, color=ba.blue] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.blue] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (6.4,3.5) {};
  \draw[thin, color=ba.blue] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.blue] at (7.2,3.5) {};
  \draw[thin, color=ba.blue] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.blue] at (7.45,3.5) {li};
\end{tikzpicture}


==> img/interval.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (6.4,0) -- (6.4,-0.2) node[below] {2048};
  \draw[tick] (6,0) -- (6,-0.1);
  \draw[tick] (7.2,0) -- (7.2,-0.2) node[below] {4096};
  \draw[tick] (6.800000000000001,0) -- (6.800000000000001,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {6};
  \node[tick] at (0.8,-1.9) {0.66};
  \node[tick] at (1.6,-1.4) {11};
  \node[tick] at (1.6,-1.9) {0.67};
  \node[tick] at (2.4000000000000004,-1.4) {21};
  \node[tick] at (2.4000000000000004,-1.9) {0.67};
  \node[tick] at (3.2,-1.4) {46};
  \node[tick] at (3.2,-1.9) {0.65};
  \node[tick] at (4,-1.4) {86};
  \node[tick] at (4,-1.9) {0.67};
  \node[tick] at (4.800000000000001,-1.4) {168};
  \node[tick] at (4.800000000000001,-1.9) {0.68};
  \node[tick] at (5.6000000000000005,-1.4) {340};
  \node[tick] at (5.6000000000000005,-1.9) {0.67};
  \node[tick] at (6.4,-1.4) {688};
  \node[tick] at (6.4,-1.9) {0.66};
  \node[tick] at (7.2,-1.4) {1364};
  \node[tick] at (7.2,-1.9) {0.67};
  \node[tick, text width=7cm, align=center] at (4.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \node[baseline, fill=ba.gray!50, inner sep=0.5ex] at (0, 5.2) {D};
  \node[baseline, anchor=west, inner sep=0.5ex] at (0.33, 5.175) {Random Interval Graphs};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (7.2, 3.5);
  \draw[axis] (0.5,0) to (7.7, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0.0016666666666666668);
  \draw[semithick, color=ba.pine] (4.800000000000001,0.0016666666666666668) -- (5.6000000000000005,0.013333333333333334);
  \draw[semithick, color=ba.pine] (5.6000000000000005,0.013333333333333334) -- (6.4,0.10500000000000001);
  \draw[semithick, color=ba.pine] (6.4,0.10500000000000001) -- (7.2,0.8866666666666667);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0.0016666666666666668) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0.0016666666666666668) -- (4.800000000000001,0.0033333333333333335);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.013333333333333334) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.011666666666666667) -- (5.6000000000000005,0.015);
  \node[mean_dot, color=ba.pine] at (6.4,0.10500000000000001) {};
  \draw[thin, color=ba.pine] (6.4,0.10333333333333335) -- (6.4,0.11000000000000001);
  \node[mean_dot, color=ba.pine] at (7.2,0.8866666666666667) {};
  \draw[thin, color=ba.pine] (7.2,0.8566666666666667) -- (7.2,1.07);
  \draw[thin, color=ba.pine] (7.1000000000000005,0.8566666666666667) -- (7.3,0.8566666666666667);
  \draw[thin, color=ba.pine] (7.1000000000000005,1.07) -- (7.3,1.07);
  \node[tick, color=ba.pine] at (7.45,0.8866666666666667) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0.043333333333333335);
  \draw[semithick, color=ba.violet] (3.2,0.043333333333333335) -- (4,3.5);
  \draw[semithick, color=ba.violet] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.violet] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.violet] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.violet] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (3.2,0.043333333333333335) {};
  \draw[thin, color=ba.violet] (3.2,0.02666666666666667) -- (3.2,0.05833333333333334);
  \node[mean_dot, color=ba.violet] at (4,3.5) {};
  \draw[thin, color=ba.violet] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.violet] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.violet] at (6.4,3.5) {};
  \draw[thin, color=ba.violet] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.violet] at (7.2,3.5) {};
  \draw[thin, color=ba.violet] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.violet] at (7.45,3.8) {am};
  \draw[semithick, color=ba.yellow] (0.8,0) -- (1.6,3.4283333333333332);
  \draw[semithick, color=ba.yellow] (1.6,3.4283333333333332) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.yellow] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.yellow] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.yellow] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.yellow] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.yellow] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.yellow] at (0.8,0) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.yellow] at (1.6,3.4283333333333332) {};
  \draw[thin, color=ba.yellow] (1.6,2.7933333333333334) -- (1.6,3.5);
  \draw[thin, color=ba.yellow] (1.5,2.7933333333333334) -- (1.7000000000000002,2.7933333333333334);
  \draw[thin, color=ba.yellow] (1.5,3.5) -- (1.7000000000000002,3.5);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.yellow] at (3.2,3.5) {};
  \draw[thin, color=ba.yellow] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.yellow] at (4,3.5) {};
  \draw[thin, color=ba.yellow] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.yellow] at (6.4,3.5) {};
  \draw[thin, color=ba.yellow] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.yellow] at (7.2,3.5) {};
  \draw[thin, color=ba.yellow] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.yellow] at (7.45,3.2) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0.29500000000000004);
  \draw[semithick, color=ba.blue] (1.6,0.29500000000000004) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.blue] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.blue] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.blue] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.blue] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.blue] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0.29500000000000004) {};
  \draw[thin, color=ba.blue] (1.6,0.013333333333333334) -- (1.6,1.4533333333333334);
  \draw[thin, color=ba.blue] (1.5,0.013333333333333334) -- (1.7000000000000002,0.013333333333333334);
  \draw[thin, color=ba.blue] (1.5,1.4533333333333334) -- (1.7000000000000002,1.4533333333333334);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.blue] at (3.2,3.5) {};
  \draw[thin, color=ba.blue] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.blue] at (4,3.5) {};
  \draw[thin, color=ba.blue] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.blue] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (6.4,3.5) {};
  \draw[thin, color=ba.blue] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.blue] at (7.2,3.5) {};
  \draw[thin, color=ba.blue] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.blue] at (7.45,3.5) {li};
\end{tikzpicture}


==> img/peo-2.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (6.4,0) -- (6.4,-0.2) node[below] {2048};
  \draw[tick] (6,0) -- (6,-0.1);
  \draw[tick] (7.2,0) -- (7.2,-0.2) node[below] {4096};
  \draw[tick] (6.800000000000001,0) -- (6.800000000000001,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {11};
  \node[tick] at (0.8,-1.9) {0.28};
  \node[tick] at (1.6,-1.4) {23};
  \node[tick] at (1.6,-1.9) {0.15};
  \node[tick] at (2.4000000000000004,-1.4) {48};
  \node[tick] at (2.4000000000000004,-1.9) {0.08};
  \node[tick] at (3.2,-1.4) {97};
  \node[tick] at (3.2,-1.9) {0.05};
  \node[tick] at (4,-1.4) {193};
  \node[tick] at (4,-1.9) {0.03};
  \node[tick] at (4.800000000000001,-1.4) {392};
  \node[tick] at (4.800000000000001,-1.9) {0.02};
  \node[tick] at (5.6000000000000005,-1.4) {774};
  \node[tick] at (5.6000000000000005,-1.9) {0.02};
  \node[tick] at (6.4,-1.4) {1554};
  \node[tick] at (6.4,-1.9) {0.01};
  \node[tick] at (7.2,-1.4) {3113};
  \node[tick] at (7.2,-1.9) {0.01};
  \node[tick, text width=7cm, align=center] at (4.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \node[baseline, fill=ba.gray!50, inner sep=0.5ex] at (0, 5.2) {E};
  \node[baseline, anchor=west, inner sep=0.5ex] at (0.33, 5.175) {Perfect Elimination Order, $k=2$};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (7.2, 3.5);
  \draw[axis] (0.5,0) to (7.7, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0);
  \draw[semithick, color=ba.pine] (4.800000000000001,0) -- (5.6000000000000005,0.0033333333333333335);
  \draw[semithick, color=ba.pine] (5.6000000000000005,0.0033333333333333335) -- (6.4,0.03);
  \draw[semithick, color=ba.pine] (6.4,0.03) -- (7.2,0.255);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0) -- (4.800000000000001,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.0033333333333333335) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.0033333333333333335) -- (5.6000000000000005,0.006666666666666667);
  \node[mean_dot, color=ba.pine] at (6.4,0.03) {};
  \draw[thin, color=ba.pine] (6.4,0.023333333333333334) -- (6.4,0.04000000000000001);
  \node[mean_dot, color=ba.pine] at (7.2,0.255) {};
  \draw[thin, color=ba.pine] (7.2,0.22166666666666668) -- (7.2,0.32666666666666666);
  \draw[thin, color=ba.pine] (7.1000000000000005,0.22166666666666668) -- (7.3,0.22166666666666668);
  \draw[thin, color=ba.pine] (7.1000000000000005,0.32666666666666666) -- (7.3,0.32666666666666666);
  \node[tick, color=ba.pine] at (7.45,0.255) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.violet] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.violet] (4,0) -- (4.800000000000001,0.021666666666666667);
  \draw[semithick, color=ba.violet] (4.800000000000001,0.021666666666666667) -- (5.6000000000000005,1.2266666666666668);
  \draw[semithick, color=ba.violet] (5.6000000000000005,1.2266666666666668) -- (6.4,3.5);
  \draw[semithick, color=ba.violet] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.violet] at (3.2,0) {};
  \draw[thin, color=ba.violet] (3.2,0) -- (3.2,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (4,0) {};
  \draw[thin, color=ba.violet] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,0.021666666666666667) {};
  \draw[thin, color=ba.violet] (4.800000000000001,0.011666666666666667) -- (4.800000000000001,0.04000000000000001);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,1.2266666666666668) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,0.4066666666666667) -- (5.6000000000000005,2.866666666666667);
  \draw[thin, color=ba.violet] (5.500000000000001,0.4066666666666667) -- (5.7,0.4066666666666667);
  \draw[thin, color=ba.violet] (5.500000000000001,2.866666666666667) -- (5.7,2.866666666666667);
  \node[mean_dot, color=ba.violet] at (6.4,3.5) {};
  \draw[thin, color=ba.violet] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.violet] at (7.2,3.5) {};
  \draw[thin, color=ba.violet] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.violet] at (7.45,3.8) {am};
  \draw[semithick, color=ba.yellow] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.yellow] (1.6,0) -- (2.4000000000000004,0.35000000000000003);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,0.35000000000000003) -- (3.2,2.1533333333333338);
  \draw[semithick, color=ba.yellow] (3.2,2.1533333333333338) -- (4,3.5);
  \draw[semithick, color=ba.yellow] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.yellow] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.yellow] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.yellow] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.yellow] at (0.8,0) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.yellow] at (1.6,0) {};
  \draw[thin, color=ba.yellow] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,0.35000000000000003) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,0) -- (2.4000000000000004,3.5);
  \draw[thin, color=ba.yellow] (2.3000000000000003,0) -- (2.5000000000000004,0);
  \draw[thin, color=ba.yellow] (2.3000000000000003,3.5) -- (2.5000000000000004,3.5);
  \node[mean_dot, color=ba.yellow] at (3.2,2.1533333333333338) {};
  \draw[thin, color=ba.yellow] (3.2,0.005000000000000001) -- (3.2,3.5);
  \draw[thin, color=ba.yellow] (3.1,0.005000000000000001) -- (3.3000000000000003,0.005000000000000001);
  \draw[thin, color=ba.yellow] (3.1,3.5) -- (3.3000000000000003,3.5);
  \node[mean_dot, color=ba.yellow] at (4,3.5) {};
  \draw[thin, color=ba.yellow] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.yellow] at (6.4,3.5) {};
  \draw[thin, color=ba.yellow] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.yellow] at (7.2,3.5) {};
  \draw[thin, color=ba.yellow] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.yellow] at (7.45,3.2) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.blue] (1.6,0) -- (2.4000000000000004,0.0016666666666666668);
  \draw[semithick, color=ba.blue] (2.4000000000000004,0.0016666666666666668) -- (3.2,0.008333333333333333);
  \draw[semithick, color=ba.blue] (3.2,0.008333333333333333) -- (4,2);
  \draw[semithick, color=ba.blue] (4,2) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.blue] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.blue] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0) {};
  \draw[thin, color=ba.blue] (1.6,0) -- (1.6,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,0.0016666666666666668) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,0.0016666666666666668) -- (2.4000000000000004,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (3.2,0.008333333333333333) {};
  \draw[thin, color=ba.blue] (3.2,0.0033333333333333335) -- (3.2,0.021666666666666667);
  \node[mean_dot, color=ba.blue] at (4,2) {};
  \draw[thin, color=ba.blue] (4,0.013333333333333334) -- (4,3.5);
  \draw[thin, color=ba.blue] (3.9,0.013333333333333334) -- (4.1,0.013333333333333334);
  \draw[thin, color=ba.blue] (3.9,3.5) -- (4.1,3.5);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.blue] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (6.4,3.5) {};
  \draw[thin, color=ba.blue] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.blue] at (7.2,3.5) {};
  \draw[thin, color=ba.blue] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.blue] at (7.45,3.5) {li};
\end{tikzpicture}


==> img/peo-4.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (6.4,0) -- (6.4,-0.2) node[below] {2048};
  \draw[tick] (6,0) -- (6,-0.1);
  \draw[tick] (7.2,0) -- (7.2,-0.2) node[below] {4096};
  \draw[tick] (6.800000000000001,0) -- (6.800000000000001,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {7};
  \node[tick] at (0.8,-1.9) {0.57};
  \node[tick] at (1.6,-1.4) {17};
  \node[tick] at (1.6,-1.9) {0.37};
  \node[tick] at (2.4000000000000004,-1.4) {33};
  \node[tick] at (2.4000000000000004,-1.9) {0.29};
  \node[tick] at (3.2,-1.4) {69};
  \node[tick] at (3.2,-1.9) {0.23};
  \node[tick] at (4,-1.4) {140};
  \node[tick] at (4,-1.9) {0.18};
  \node[tick] at (4.800000000000001,-1.4) {276};
  \node[tick] at (4.800000000000001,-1.9) {0.17};
  \node[tick] at (5.6000000000000005,-1.4) {560};
  \node[tick] at (5.6000000000000005,-1.9) {0.17};
  \node[tick] at (6.4,-1.4) {1121};
  \node[tick] at (6.4,-1.9) {0.16};
  \node[tick] at (7.2,-1.4) {2219};
  \node[tick] at (7.2,-1.9) {0.16};
  \node[tick, text width=7cm, align=center] at (4.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \node[baseline, fill=ba.gray!50, inner sep=0.5ex] at (0, 5.2) {F};
  \node[baseline, anchor=west, inner sep=0.5ex] at (0.33, 5.175) {Perfect Elimination Order, $k=4$};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (7.2, 3.5);
  \draw[axis] (0.5,0) to (7.7, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0.0016666666666666668);
  \draw[semithick, color=ba.pine] (4.800000000000001,0.0016666666666666668) -- (5.6000000000000005,0.021666666666666667);
  \draw[semithick, color=ba.pine] (5.6000000000000005,0.021666666666666667) -- (6.4,0.24);
  \draw[semithick, color=ba.pine] (6.4,0.24) -- (7.2,3.24);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0.0016666666666666668) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0.0016666666666666668) -- (4.800000000000001,0.0033333333333333335);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.021666666666666667) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.018333333333333333) -- (5.6000000000000005,0.025);
  \node[mean_dot, color=ba.pine] at (6.4,0.24) {};
  \draw[thin, color=ba.pine] (6.4,0.2066666666666667) -- (6.4,0.2866666666666667);
  \node[mean_dot, color=ba.pine] at (7.2,3.24) {};
  \draw[thin, color=ba.pine] (7.2,2.7133333333333334) -- (7.2,3.5);
  \draw[thin, color=ba.pine] (7.1000000000000005,2.7133333333333334) -- (7.3,2.7133333333333334);
  \draw[thin, color=ba.pine] (7.1000000000000005,3.5) -- (7.3,3.5);
  \node[tick, color=ba.pine] at (7.45,2.9400000000000004) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0.0016666666666666668);
  \draw[semithick, color=ba.violet] (3.2,0.0016666666666666668) -- (4,0.11000000000000001);
  \draw[semithick, color=ba.violet] (4,0.11000000000000001) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.violet] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.violet] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.violet] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (3.2,0.0016666666666666668) {};
  \draw[thin, color=ba.violet] (3.2,0.0016666666666666668) -- (3.2,0.0033333333333333335);
  \node[mean_dot, color=ba.violet] at (4,0.11000000000000001) {};
  \draw[thin, color=ba.violet] (4,0.06999999999999999) -- (4,0.18666666666666668);
  \draw[thin, color=ba.violet] (3.9,0.06999999999999999) -- (4.1,0.06999999999999999);
  \draw[thin, color=ba.violet] (3.9,0.18666666666666668) -- (4.1,0.18666666666666668);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.violet] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.violet] at (6.4,3.5) {};
  \draw[thin, color=ba.violet] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.violet] at (7.2,3.5) {};
  \draw[thin, color=ba.violet] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.violet] at (7.45,3.8) {am};
  \draw[semithick, color=ba.yellow] (0.8,0) -- (1.6,1.46);
  \draw[semithick, color=ba.yellow] (1.6,1.46) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.yellow] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.yellow] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.yellow] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.yellow] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.yellow] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.yellow] at (0.8,0) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.yellow] at (1.6,1.46) {};
  \draw[thin, color=ba.yellow] (1.6,0.005000000000000001) -- (1.6,3.5);
  \draw[thin, color=ba.yellow] (1.5,0.005000000000000001) -- (1.7000000000000002,0.005000000000000001);
  \draw[thin, color=ba.yellow] (1.5,3.5) -- (1.7000000000000002,3.5);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.yellow] at (3.2,3.5) {};
  \draw[thin, color=ba.yellow] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.yellow] at (4,3.5) {};
  \draw[thin, color=ba.yellow] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.yellow] at (6.4,3.5) {};
  \draw[thin, color=ba.yellow] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.yellow] at (7.2,3.5) {};
  \draw[thin, color=ba.yellow] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.yellow] at (7.45,3.2) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0.0016666666666666668);
  \draw[semithick, color=ba.blue] (1.6,0.0016666666666666668) -- (2.4000000000000004,2.3033333333333337);
  \draw[semithick, color=ba.blue] (2.4000000000000004,2.3033333333333337) -- (3.2,3.5);
  \draw[semithick, color=ba.blue] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.blue] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.blue] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.blue] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0.0016666666666666668) {};
  \draw[thin, color=ba.blue] (1.6,0.0016666666666666668) -- (1.6,0.008333333333333333);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,2.3033333333333337) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,0.021666666666666667) -- (2.4000000000000004,3.5);
  \draw[thin, color=ba.blue] (2.3000000000000003,0.021666666666666667) -- (2.5000000000000004,0.021666666666666667);
  \draw[thin, color=ba.blue] (2.3000000000000003,3.5) -- (2.5000000000000004,3.5);
  \node[mean_dot, color=ba.blue] at (3.2,3.5) {};
  \draw[thin, color=ba.blue] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.blue] at (4,3.5) {};
  \draw[thin, color=ba.blue] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.blue] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (6.4,3.5) {};
  \draw[thin, color=ba.blue] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.blue] at (7.2,3.5) {};
  \draw[thin, color=ba.blue] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.blue] at (7.45,3.5) {li};
\end{tikzpicture}


==> img/subtree-2logn.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (6.4,0) -- (6.4,-0.2) node[below] {2048};
  \draw[tick] (6,0) -- (6,-0.1);
  \draw[tick] (7.2,0) -- (7.2,-0.2) node[below] {4096};
  \draw[tick] (6.800000000000001,0) -- (6.800000000000001,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {4};
  \node[tick] at (0.8,-1.9) {0.86};
  \node[tick] at (1.6,-1.4) {7};
  \node[tick] at (1.6,-1.9) {0.75};
  \node[tick] at (2.4000000000000004,-1.4) {13};
  \node[tick] at (2.4000000000000004,-1.9) {0.62};
  \node[tick] at (3.2,-1.4) {25};
  \node[tick] at (3.2,-1.9) {0.46};
  \node[tick] at (4,-1.4) {45};
  \node[tick] at (4,-1.9) {0.34};
  \node[tick] at (4.800000000000001,-1.4) {80};
  \node[tick] at (4.800000000000001,-1.9) {0.23};
  \node[tick] at (5.6000000000000005,-1.4) {155};
  \node[tick] at (5.6000000000000005,-1.9) {0.16};
  \node[tick] at (6.4,-1.4) {296};
  \node[tick] at (6.4,-1.9) {0.10};
  \node[tick] at (7.2,-1.4) {576};
  \node[tick] at (7.2,-1.9) {0.06};
  \node[tick, text width=7cm, align=center] at (4.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \node[baseline, fill=ba.gray!50, inner sep=0.5ex] at (0, 5.2) {B};
  \node[baseline, anchor=west, inner sep=0.5ex] at (0.33, 5.175) {Subtree Intersection, $k=2\log n$};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (7.2, 3.5);
  \draw[axis] (0.5,0) to (7.7, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0);
  \draw[semithick, color=ba.pine] (4.800000000000001,0) -- (5.6000000000000005,0.0016666666666666668);
  \draw[semithick, color=ba.pine] (5.6000000000000005,0.0016666666666666668) -- (6.4,0.013333333333333334);
  \draw[semithick, color=ba.pine] (6.4,0.013333333333333334) -- (7.2,0.06833333333333334);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0) -- (4.800000000000001,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.0016666666666666668) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.0016666666666666668) -- (5.6000000000000005,0.005000000000000001);
  \node[mean_dot, color=ba.pine] at (6.4,0.013333333333333334) {};
  \draw[thin, color=ba.pine] (6.4,0.011666666666666667) -- (6.4,0.016666666666666666);
  \node[mean_dot, color=ba.pine] at (7.2,0.06833333333333334) {};
  \draw[thin, color=ba.pine] (7.2,0.06) -- (7.2,0.07666666666666667);
  \node[tick, color=ba.pine] at (7.45,0.19333333333333336) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0.005000000000000001);
  \draw[semithick, color=ba.violet] (3.2,0.005000000000000001) -- (4,0.16666666666666669);
  \draw[semithick, color=ba.violet] (4,0.16666666666666669) -- (4.800000000000001,2.205);
  \draw[semithick, color=ba.violet] (4.800000000000001,2.205) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.violet] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.violet] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (3.2,0.005000000000000001) {};
  \draw[thin, color=ba.violet] (3.2,0.0016666666666666668) -- (3.2,0.010000000000000002);
  \node[mean_dot, color=ba.violet] at (4,0.16666666666666669) {};
  \draw[thin, color=ba.violet] (4,0.08000000000000002) -- (4,0.44500000000000006);
  \draw[thin, color=ba.violet] (3.9,0.08000000000000002) -- (4.1,0.08000000000000002);
  \draw[thin, color=ba.violet] (3.9,0.44500000000000006) -- (4.1,0.44500000000000006);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,2.205) {};
  \draw[thin, color=ba.violet] (4.800000000000001,0.9366666666666668) -- (4.800000000000001,3.5);
  \draw[thin, color=ba.violet] (4.700000000000001,0.9366666666666668) -- (4.9,0.9366666666666668);
  \draw[thin, color=ba.violet] (4.700000000000001,3.5) -- (4.9,3.5);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.violet] at (6.4,3.5) {};
  \draw[thin, color=ba.violet] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.violet] at (7.2,3.5) {};
  \draw[thin, color=ba.violet] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.violet] at (7.45,3.8) {am};
  \draw[semithick, color=ba.yellow] (0.8,0.0016666666666666668) -- (1.6,3.2916666666666665);
  \draw[semithick, color=ba.yellow] (1.6,3.2916666666666665) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.yellow] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.yellow] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.yellow] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.yellow] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.yellow] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.yellow] at (0.8,0.0016666666666666668) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0.016666666666666666);
  \node[mean_dot, color=ba.yellow] at (1.6,3.2916666666666665) {};
  \draw[thin, color=ba.yellow] (1.6,1.425) -- (1.6,3.5);
  \draw[thin, color=ba.yellow] (1.5,1.425) -- (1.7000000000000002,1.425);
  \draw[thin, color=ba.yellow] (1.5,3.5) -- (1.7000000000000002,3.5);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.yellow] at (3.2,3.5) {};
  \draw[thin, color=ba.yellow] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.yellow] at (4,3.5) {};
  \draw[thin, color=ba.yellow] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.yellow] at (6.4,3.5) {};
  \draw[thin, color=ba.yellow] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.yellow] at (7.2,3.5) {};
  \draw[thin, color=ba.yellow] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.yellow] at (7.45,3.2) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0.5333333333333333);
  \draw[semithick, color=ba.blue] (1.6,0.5333333333333333) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.blue] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.blue] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.blue] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.blue] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.blue] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0.5333333333333333) {};
  \draw[thin, color=ba.blue] (1.6,0.018333333333333333) -- (1.6,1.9816666666666667);
  \draw[thin, color=ba.blue] (1.5,0.018333333333333333) -- (1.7000000000000002,0.018333333333333333);
  \draw[thin, color=ba.blue] (1.5,1.9816666666666667) -- (1.7000000000000002,1.9816666666666667);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.blue] at (3.2,3.5) {};
  \draw[thin, color=ba.blue] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.blue] at (4,3.5) {};
  \draw[thin, color=ba.blue] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.blue] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (6.4,3.5) {};
  \draw[thin, color=ba.blue] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.blue] at (7.2,3.5) {};
  \draw[thin, color=ba.blue] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.blue] at (7.45,3.5) {li};
\end{tikzpicture}


==> img/subtree-logn-wo-headline.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (6.4,0) -- (6.4,-0.2) node[below] {2048};
  \draw[tick] (6,0) -- (6,-0.1);
  \draw[tick] (7.2,0) -- (7.2,-0.2) node[below] {4096};
  \draw[tick] (6.800000000000001,0) -- (6.800000000000001,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {6};
  \node[tick] at (0.8,-1.9) {0.50};
  \node[tick] at (1.6,-1.4) {10};
  \node[tick] at (1.6,-1.9) {0.40};
  \node[tick] at (2.4000000000000004,-1.4) {19};
  \node[tick] at (2.4000000000000004,-1.9) {0.31};
  \node[tick] at (3.2,-1.4) {33};
  \node[tick] at (3.2,-1.9) {0.22};
  \node[tick] at (4,-1.4) {66};
  \node[tick] at (4,-1.9) {0.14};
  \node[tick] at (4.800000000000001,-1.4) {126};
  \node[tick] at (4.800000000000001,-1.9) {0.09};
  \node[tick] at (5.6000000000000005,-1.4) {231};
  \node[tick] at (5.6000000000000005,-1.9) {0.05};
  \node[tick] at (6.4,-1.4) {441};
  \node[tick] at (6.4,-1.9) {0.03};
  \node[tick] at (7.2,-1.4) {841};
  \node[tick] at (7.2,-1.9) {0.02};
  \node[tick, text width=7cm, align=center] at (4.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (7.2, 3.5);
  \draw[axis] (0.5,0) to (7.7, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0);
  \draw[semithick, color=ba.pine] (4.800000000000001,0) -- (5.6000000000000005,0.0016666666666666668);
  \draw[semithick, color=ba.pine] (5.6000000000000005,0.0016666666666666668) -- (6.4,0.008333333333333333);
  \draw[semithick, color=ba.pine] (6.4,0.008333333333333333) -- (7.2,0.03666666666666667);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0) -- (4.800000000000001,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.0016666666666666668) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.0016666666666666668) -- (5.6000000000000005,0.0033333333333333335);
  \node[mean_dot, color=ba.pine] at (6.4,0.008333333333333333) {};
  \draw[thin, color=ba.pine] (6.4,0.006666666666666667) -- (6.4,0.010000000000000002);
  \node[mean_dot, color=ba.pine] at (7.2,0.03666666666666667) {};
  \draw[thin, color=ba.pine] (7.2,0.03333333333333333) -- (7.2,0.043333333333333335);
  \node[tick, color=ba.pine] at (7.45,0.16166666666666668) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.violet] (3.2,0) -- (4,0.005000000000000001);
  \draw[semithick, color=ba.violet] (4,0.005000000000000001) -- (4.800000000000001,0.06666666666666667);
  \draw[semithick, color=ba.violet] (4.800000000000001,0.06666666666666667) -- (5.6000000000000005,0.6000000000000001);
  \draw[semithick, color=ba.violet] (5.6000000000000005,0.6000000000000001) -- (6.4,3.5);
  \draw[semithick, color=ba.violet] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.violet] at (3.2,0) {};
  \draw[thin, color=ba.violet] (3.2,0) -- (3.2,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (4,0.005000000000000001) {};
  \draw[thin, color=ba.violet] (4,0.0033333333333333335) -- (4,0.010000000000000002);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,0.06666666666666667) {};
  \draw[thin, color=ba.violet] (4.800000000000001,0.03166666666666667) -- (4.800000000000001,0.16333333333333333);
  \draw[thin, color=ba.violet] (4.700000000000001,0.03166666666666667) -- (4.9,0.03166666666666667);
  \draw[thin, color=ba.violet] (4.700000000000001,0.16333333333333333) -- (4.9,0.16333333333333333);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,0.6000000000000001) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,0.44500000000000006) -- (5.6000000000000005,0.81);
  \draw[thin, color=ba.violet] (5.500000000000001,0.44500000000000006) -- (5.7,0.44500000000000006);
  \draw[thin, color=ba.violet] (5.500000000000001,0.81) -- (5.7,0.81);
  \node[mean_dot, color=ba.violet] at (6.4,3.5) {};
  \draw[thin, color=ba.violet] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.violet] at (7.2,3.5) {};
  \draw[thin, color=ba.violet] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.violet] at (7.45,3.8) {am};
  \draw[semithick, color=ba.yellow] (0.8,0) -- (1.6,0.27666666666666667);
  \draw[semithick, color=ba.yellow] (1.6,0.27666666666666667) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.yellow] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.yellow] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.yellow] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.yellow] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.yellow] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.yellow] at (0.8,0) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.yellow] at (1.6,0.27666666666666667) {};
  \draw[thin, color=ba.yellow] (1.6,0) -- (1.6,2.026666666666667);
  \draw[thin, color=ba.yellow] (1.5,0) -- (1.7000000000000002,0);
  \draw[thin, color=ba.yellow] (1.5,2.026666666666667) -- (1.7000000000000002,2.026666666666667);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.yellow] at (3.2,3.5) {};
  \draw[thin, color=ba.yellow] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.yellow] at (4,3.5) {};
  \draw[thin, color=ba.yellow] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.yellow] at (6.4,3.5) {};
  \draw[thin, color=ba.yellow] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.yellow] at (7.2,3.5) {};
  \draw[thin, color=ba.yellow] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.yellow] at (7.45,3.2) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0.0033333333333333335);
  \draw[semithick, color=ba.blue] (1.6,0.0033333333333333335) -- (2.4000000000000004,1.7316666666666667);
  \draw[semithick, color=ba.blue] (2.4000000000000004,1.7316666666666667) -- (3.2,3.5);
  \draw[semithick, color=ba.blue] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.blue] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.blue] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.blue] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0.0033333333333333335) {};
  \draw[thin, color=ba.blue] (1.6,0.0016666666666666668) -- (1.6,0.006666666666666667);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,1.7316666666666667) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,0.18333333333333335) -- (2.4000000000000004,3.5);
  \draw[thin, color=ba.blue] (2.3000000000000003,0.18333333333333335) -- (2.5000000000000004,0.18333333333333335);
  \draw[thin, color=ba.blue] (2.3000000000000003,3.5) -- (2.5000000000000004,3.5);
  \node[mean_dot, color=ba.blue] at (3.2,3.5) {};
  \draw[thin, color=ba.blue] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.blue] at (4,3.5) {};
  \draw[thin, color=ba.blue] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.blue] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (6.4,3.5) {};
  \draw[thin, color=ba.blue] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.blue] at (7.2,3.5) {};
  \draw[thin, color=ba.blue] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.blue] at (7.45,3.5) {li};
\end{tikzpicture}


==> img/subtree-logn.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (6.4,0) -- (6.4,-0.2) node[below] {2048};
  \draw[tick] (6,0) -- (6,-0.1);
  \draw[tick] (7.2,0) -- (7.2,-0.2) node[below] {4096};
  \draw[tick] (6.800000000000001,0) -- (6.800000000000001,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {6};
  \node[tick] at (0.8,-1.9) {0.50};
  \node[tick] at (1.6,-1.4) {10};
  \node[tick] at (1.6,-1.9) {0.40};
  \node[tick] at (2.4000000000000004,-1.4) {19};
  \node[tick] at (2.4000000000000004,-1.9) {0.31};
  \node[tick] at (3.2,-1.4) {33};
  \node[tick] at (3.2,-1.9) {0.22};
  \node[tick] at (4,-1.4) {66};
  \node[tick] at (4,-1.9) {0.14};
  \node[tick] at (4.800000000000001,-1.4) {126};
  \node[tick] at (4.800000000000001,-1.9) {0.09};
  \node[tick] at (5.6000000000000005,-1.4) {231};
  \node[tick] at (5.6000000000000005,-1.9) {0.05};
  \node[tick] at (6.4,-1.4) {441};
  \node[tick] at (6.4,-1.9) {0.03};
  \node[tick] at (7.2,-1.4) {841};
  \node[tick] at (7.2,-1.9) {0.02};
  \node[tick, text width=7cm, align=center] at (4.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \node[baseline, fill=ba.gray!50, inner sep=0.5ex] at (0, 5.2) {A};
  \node[baseline, anchor=west, inner sep=0.5ex] at (0.33, 5.175) {Subtree Intersection, $k=\log n$};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (7.2, 3.5);
  \draw[axis] (0.5,0) to (7.7, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0);
  \draw[semithick, color=ba.pine] (4.800000000000001,0) -- (5.6000000000000005,0.0016666666666666668);
  \draw[semithick, color=ba.pine] (5.6000000000000005,0.0016666666666666668) -- (6.4,0.008333333333333333);
  \draw[semithick, color=ba.pine] (6.4,0.008333333333333333) -- (7.2,0.03666666666666667);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0) -- (4.800000000000001,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.0016666666666666668) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.0016666666666666668) -- (5.6000000000000005,0.0033333333333333335);
  \node[mean_dot, color=ba.pine] at (6.4,0.008333333333333333) {};
  \draw[thin, color=ba.pine] (6.4,0.006666666666666667) -- (6.4,0.010000000000000002);
  \node[mean_dot, color=ba.pine] at (7.2,0.03666666666666667) {};
  \draw[thin, color=ba.pine] (7.2,0.03333333333333333) -- (7.2,0.043333333333333335);
  \node[tick, color=ba.pine] at (7.45,0.16166666666666668) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.violet] (3.2,0) -- (4,0.005000000000000001);
  \draw[semithick, color=ba.violet] (4,0.005000000000000001) -- (4.800000000000001,0.06666666666666667);
  \draw[semithick, color=ba.violet] (4.800000000000001,0.06666666666666667) -- (5.6000000000000005,0.6000000000000001);
  \draw[semithick, color=ba.violet] (5.6000000000000005,0.6000000000000001) -- (6.4,3.5);
  \draw[semithick, color=ba.violet] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.violet] at (3.2,0) {};
  \draw[thin, color=ba.violet] (3.2,0) -- (3.2,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (4,0.005000000000000001) {};
  \draw[thin, color=ba.violet] (4,0.0033333333333333335) -- (4,0.010000000000000002);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,0.06666666666666667) {};
  \draw[thin, color=ba.violet] (4.800000000000001,0.03166666666666667) -- (4.800000000000001,0.16333333333333333);
  \draw[thin, color=ba.violet] (4.700000000000001,0.03166666666666667) -- (4.9,0.03166666666666667);
  \draw[thin, color=ba.violet] (4.700000000000001,0.16333333333333333) -- (4.9,0.16333333333333333);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,0.6000000000000001) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,0.44500000000000006) -- (5.6000000000000005,0.81);
  \draw[thin, color=ba.violet] (5.500000000000001,0.44500000000000006) -- (5.7,0.44500000000000006);
  \draw[thin, color=ba.violet] (5.500000000000001,0.81) -- (5.7,0.81);
  \node[mean_dot, color=ba.violet] at (6.4,3.5) {};
  \draw[thin, color=ba.violet] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.violet] at (7.2,3.5) {};
  \draw[thin, color=ba.violet] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.violet] at (7.45,3.8) {am};
  \draw[semithick, color=ba.yellow] (0.8,0) -- (1.6,0.27666666666666667);
  \draw[semithick, color=ba.yellow] (1.6,0.27666666666666667) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.yellow] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.yellow] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.yellow] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.yellow] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.yellow] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.yellow] at (0.8,0) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.yellow] at (1.6,0.27666666666666667) {};
  \draw[thin, color=ba.yellow] (1.6,0) -- (1.6,2.026666666666667);
  \draw[thin, color=ba.yellow] (1.5,0) -- (1.7000000000000002,0);
  \draw[thin, color=ba.yellow] (1.5,2.026666666666667) -- (1.7000000000000002,2.026666666666667);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.yellow] at (3.2,3.5) {};
  \draw[thin, color=ba.yellow] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.yellow] at (4,3.5) {};
  \draw[thin, color=ba.yellow] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.yellow] at (6.4,3.5) {};
  \draw[thin, color=ba.yellow] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.yellow] at (7.2,3.5) {};
  \draw[thin, color=ba.yellow] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.yellow] at (7.45,3.2) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0.0033333333333333335);
  \draw[semithick, color=ba.blue] (1.6,0.0033333333333333335) -- (2.4000000000000004,1.7316666666666667);
  \draw[semithick, color=ba.blue] (2.4000000000000004,1.7316666666666667) -- (3.2,3.5);
  \draw[semithick, color=ba.blue] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.blue] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.blue] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.blue] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0.0033333333333333335) {};
  \draw[thin, color=ba.blue] (1.6,0.0016666666666666668) -- (1.6,0.006666666666666667);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,1.7316666666666667) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,0.18333333333333335) -- (2.4000000000000004,3.5);
  \draw[thin, color=ba.blue] (2.3000000000000003,0.18333333333333335) -- (2.5000000000000004,0.18333333333333335);
  \draw[thin, color=ba.blue] (2.3000000000000003,3.5) -- (2.5000000000000004,3.5);
  \node[mean_dot, color=ba.blue] at (3.2,3.5) {};
  \draw[thin, color=ba.blue] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.blue] at (4,3.5) {};
  \draw[thin, color=ba.blue] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.blue] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (6.4,3.5) {};
  \draw[thin, color=ba.blue] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.blue] at (7.2,3.5) {};
  \draw[thin, color=ba.blue] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.blue] at (7.45,3.5) {li};
\end{tikzpicture}


==> img/subtree-sqrtn.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (6.4,0) -- (6.4,-0.2) node[below] {2048};
  \draw[tick] (6,0) -- (6,-0.1);
  \draw[tick] (7.2,0) -- (7.2,-0.2) node[below] {4096};
  \draw[tick] (6.800000000000001,0) -- (6.800000000000001,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {5};
  \node[tick] at (0.8,-1.9) {0.63};
  \node[tick] at (1.6,-1.4) {9};
  \node[tick] at (1.6,-1.9) {0.53};
  \node[tick] at (2.4000000000000004,-1.4) {17};
  \node[tick] at (2.4000000000000004,-1.9) {0.41};
  \node[tick] at (3.2,-1.4) {28};
  \node[tick] at (3.2,-1.9) {0.41};
  \node[tick] at (4,-1.4) {46};
  \node[tick] at (4,-1.9) {0.33};
  \node[tick] at (4.800000000000001,-1.4) {73};
  \node[tick] at (4.800000000000001,-1.9) {0.34};
  \node[tick] at (5.6000000000000005,-1.4) {124};
  \node[tick] at (5.6000000000000005,-1.9) {0.28};
  \node[tick] at (6.4,-1.4) {202};
  \node[tick] at (6.4,-1.9) {0.25};
  \node[tick] at (7.2,-1.4) {334};
  \node[tick] at (7.2,-1.9) {0.22};
  \node[tick, text width=7cm, align=center] at (4.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \node[baseline, fill=ba.gray!50, inner sep=0.5ex] at (0, 5.2) {C};
  \node[baseline, anchor=west, inner sep=0.5ex] at (0.33, 5.175) {Subtree Intersection, $k=\sqrt n$};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (7.2, 3.5);
  \draw[axis] (0.5,0) to (7.7, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0);
  \draw[semithick, color=ba.pine] (4.800000000000001,0) -- (5.6000000000000005,0.0033333333333333335);
  \draw[semithick, color=ba.pine] (5.6000000000000005,0.0033333333333333335) -- (6.4,0.021666666666666667);
  \draw[semithick, color=ba.pine] (6.4,0.021666666666666667) -- (7.2,0.12333333333333335);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0) -- (4.800000000000001,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.0033333333333333335) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.0033333333333333335) -- (5.6000000000000005,0.005000000000000001);
  \node[mean_dot, color=ba.pine] at (6.4,0.021666666666666667) {};
  \draw[thin, color=ba.pine] (6.4,0.016666666666666666) -- (6.4,0.02666666666666667);
  \node[mean_dot, color=ba.pine] at (7.2,0.12333333333333335) {};
  \draw[thin, color=ba.pine] (7.2,0.10666666666666667) -- (7.2,0.145);
  \node[tick, color=ba.pine] at (7.45,0.24833333333333335) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0.0016666666666666668);
  \draw[semithick, color=ba.violet] (3.2,0.0016666666666666668) -- (4,0.15166666666666667);
  \draw[semithick, color=ba.violet] (4,0.15166666666666667) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.violet] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.violet] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.violet] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (3.2,0.0016666666666666668) {};
  \draw[thin, color=ba.violet] (3.2,0.0016666666666666668) -- (3.2,0.005000000000000001);
  \node[mean_dot, color=ba.violet] at (4,0.15166666666666667) {};
  \draw[thin, color=ba.violet] (4,0.09000000000000001) -- (4,0.2733333333333334);
  \draw[thin, color=ba.violet] (3.9,0.09000000000000001) -- (4.1,0.09000000000000001);
  \draw[thin, color=ba.violet] (3.9,0.2733333333333334) -- (4.1,0.2733333333333334);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.violet] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.violet] at (6.4,3.5) {};
  \draw[thin, color=ba.violet] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.violet] at (7.2,3.5) {};
  \draw[thin, color=ba.violet] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.violet] at (7.45,3.8) {am};
  \draw[semithick, color=ba.yellow] (0.8,0) -- (1.6,1.3283333333333334);
  \draw[semithick, color=ba.yellow] (1.6,1.3283333333333334) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.yellow] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.yellow] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.yellow] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.yellow] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.yellow] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.yellow] at (0.8,0) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.yellow] at (1.6,1.3283333333333334) {};
  \draw[thin, color=ba.yellow] (1.6,0.018333333333333333) -- (1.6,3.5);
  \draw[thin, color=ba.yellow] (1.5,0.018333333333333333) -- (1.7000000000000002,0.018333333333333333);
  \draw[thin, color=ba.yellow] (1.5,3.5) -- (1.7000000000000002,3.5);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.yellow] at (3.2,3.5) {};
  \draw[thin, color=ba.yellow] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.yellow] at (4,3.5) {};
  \draw[thin, color=ba.yellow] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.yellow] at (6.4,3.5) {};
  \draw[thin, color=ba.yellow] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.yellow] at (7.2,3.5) {};
  \draw[thin, color=ba.yellow] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.yellow] at (7.45,3.2) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0.023333333333333334);
  \draw[semithick, color=ba.blue] (1.6,0.023333333333333334) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.blue] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.blue] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.blue] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \draw[semithick, color=ba.blue] (5.6000000000000005,3.5) -- (6.4,3.5);
  \draw[semithick, color=ba.blue] (6.4,3.5) -- (7.2,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0.023333333333333334) {};
  \draw[thin, color=ba.blue] (1.6,0.0033333333333333335) -- (1.6,0.095);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.blue] at (3.2,3.5) {};
  \draw[thin, color=ba.blue] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.blue] at (4,3.5) {};
  \draw[thin, color=ba.blue] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.blue] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (6.4,3.5) {};
  \draw[thin, color=ba.blue] (6.4,3.5) -- (6.4,3.5);
  \node[mean_dot, color=ba.blue] at (7.2,3.5) {};
  \draw[thin, color=ba.blue] (7.2,3.5) -- (7.2,3.5);
  \node[tick, color=ba.blue] at (7.45,3.5) {li};
\end{tikzpicture}


==> img/talvitie-3.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {10};
  \node[tick] at (0.8,-1.9) {0.40};
  \node[tick] at (1.6,-1.4) {24};
  \node[tick] at (1.6,-1.9) {0.19};
  \node[tick] at (2.4000000000000004,-1.4) {50};
  \node[tick] at (2.4000000000000004,-1.9) {0.10};
  \node[tick] at (3.2,-1.4) {106};
  \node[tick] at (3.2,-1.9) {0.05};
  \node[tick] at (4,-1.4) {212};
  \node[tick] at (4,-1.9) {0.02};
  \node[tick] at (4.800000000000001,-1.4) {428};
  \node[tick] at (4.800000000000001,-1.9) {0.01};
  \node[tick] at (5.6000000000000005,-1.4) {865};
  \node[tick] at (5.6000000000000005,-1.9) {0.01};
  \node[tick, text width=7cm, align=center] at (3.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \node[baseline, fill=ba.gray!50, inner sep=0.5ex] at (0, 5.2) {A};
  \node[baseline, anchor=west, inner sep=0.5ex] at (0.33, 5.175) {Tree Thickening, $k=3$};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (5.6000000000000005, 3.5);
  \draw[axis] (0.5,0) to (6.1000000000000005, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0);
  \draw[semithick, color=ba.pine] (4.800000000000001,0) -- (5.6000000000000005,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0) -- (4.800000000000001,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.0016666666666666668) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.0016666666666666668) -- (5.6000000000000005,0.0033333333333333335);
  \node[tick, color=ba.pine] at (5.8500000000000005,-0.19833333333333333) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.violet] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.violet] (4,0) -- (4.800000000000001,0.0016666666666666668);
  \draw[semithick, color=ba.violet] (4.800000000000001,0.0016666666666666668) -- (5.6000000000000005,0.03833333333333334);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.violet] at (3.2,0) {};
  \draw[thin, color=ba.violet] (3.2,0) -- (3.2,0);
  \node[mean_dot, color=ba.violet] at (4,0) {};
  \draw[thin, color=ba.violet] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,0.0016666666666666668) {};
  \draw[thin, color=ba.violet] (4.800000000000001,0.0016666666666666668) -- (4.800000000000001,0.0033333333333333335);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,0.03833333333333334) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,0.03833333333333334) -- (5.6000000000000005,0.04166666666666667);
  \node[tick, color=ba.violet] at (5.8500000000000005,0.43833333333333335) {am};
  \draw[semithick, color=ba.yellow] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.yellow] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.yellow] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.yellow] (4,0) -- (4.800000000000001,0);
  \draw[semithick, color=ba.yellow] (4.800000000000001,0) -- (5.6000000000000005,0);
  \node[mean_dot, color=ba.yellow] at (0.8,0) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.yellow] at (1.6,0) {};
  \draw[thin, color=ba.yellow] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.yellow] at (3.2,0) {};
  \draw[thin, color=ba.yellow] (3.2,0) -- (3.2,0);
  \node[mean_dot, color=ba.yellow] at (4,0) {};
  \draw[thin, color=ba.yellow] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,0) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,0) -- (4.800000000000001,0.0016666666666666668);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,0) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,0) -- (5.6000000000000005,0.0016666666666666668);
  \node[tick, color=ba.yellow] at (5.8500000000000005,0.2) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.blue] (1.6,0) -- (2.4000000000000004,0.0016666666666666668);
  \draw[semithick, color=ba.blue] (2.4000000000000004,0.0016666666666666668) -- (3.2,0.0016666666666666668);
  \draw[semithick, color=ba.blue] (3.2,0.0016666666666666668) -- (4,0.006666666666666667);
  \draw[semithick, color=ba.blue] (4,0.006666666666666667) -- (4.800000000000001,3.1550000000000002);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.1550000000000002) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0) {};
  \draw[thin, color=ba.blue] (1.6,0) -- (1.6,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,0.0016666666666666668) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,0) -- (2.4000000000000004,0.0033333333333333335);
  \node[mean_dot, color=ba.blue] at (3.2,0.0016666666666666668) {};
  \draw[thin, color=ba.blue] (3.2,0.0016666666666666668) -- (3.2,0.005000000000000001);
  \node[mean_dot, color=ba.blue] at (4,0.006666666666666667) {};
  \draw[thin, color=ba.blue] (4,0.005000000000000001) -- (4,0.010000000000000002);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.1550000000000002) {};
  \draw[thin, color=ba.blue] (4.800000000000001,0.05666666666666667) -- (4.800000000000001,3.5);
  \draw[thin, color=ba.blue] (4.700000000000001,0.05666666666666667) -- (4.9,0.05666666666666667);
  \draw[thin, color=ba.blue] (4.700000000000001,3.5) -- (4.9,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[tick, color=ba.blue] at (5.8500000000000005,3.5) {li};
\end{tikzpicture}


==> img/talvitie-logn.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {9};
  \node[tick] at (0.8,-1.9) {0.53};
  \node[tick] at (1.6,-1.4) {22};
  \node[tick] at (1.6,-1.9) {0.32};
  \node[tick] at (2.4000000000000004,-1.4) {48};
  \node[tick] at (2.4000000000000004,-1.9) {0.19};
  \node[tick] at (3.2,-1.4) {97};
  \node[tick] at (3.2,-1.9) {0.11};
  \node[tick] at (4,-1.4) {200};
  \node[tick] at (4,-1.9) {0.06};
  \node[tick] at (4.800000000000001,-1.4) {401};
  \node[tick] at (4.800000000000001,-1.9) {0.04};
  \node[tick] at (5.6000000000000005,-1.4) {805};
  \node[tick] at (5.6000000000000005,-1.9) {0.02};
  \node[tick, text width=7cm, align=center] at (3.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \node[baseline, fill=ba.gray!50, inner sep=0.5ex] at (0, 5.2) {B};
  \node[baseline, anchor=west, inner sep=0.5ex] at (0.33, 5.175) {Tree Thickening, $k=\log n$};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (5.6000000000000005, 3.5);
  \draw[axis] (0.5,0) to (6.1000000000000005, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0);
  \draw[semithick, color=ba.pine] (4.800000000000001,0) -- (5.6000000000000005,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0) -- (4.800000000000001,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.0016666666666666668) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.0016666666666666668) -- (5.6000000000000005,0.0033333333333333335);
  \node[tick, color=ba.pine] at (5.8500000000000005,0.15166666666666667) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.violet] (3.2,0) -- (4,0.0016666666666666668);
  \draw[semithick, color=ba.violet] (4,0.0016666666666666668) -- (4.800000000000001,0.016666666666666666);
  \draw[semithick, color=ba.violet] (4.800000000000001,0.016666666666666666) -- (5.6000000000000005,0.18500000000000003);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0);
  \node[mean_dot, color=ba.violet] at (3.2,0) {};
  \draw[thin, color=ba.violet] (3.2,0) -- (3.2,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (4,0.0016666666666666668) {};
  \draw[thin, color=ba.violet] (4,0) -- (4,0.0033333333333333335);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,0.016666666666666666) {};
  \draw[thin, color=ba.violet] (4.800000000000001,0.016666666666666666) -- (4.800000000000001,0.018333333333333333);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,0.18500000000000003) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,0.16833333333333333) -- (5.6000000000000005,0.19666666666666666);
  \node[tick, color=ba.violet] at (5.8500000000000005,0.43500000000000005) {am};
  \draw[semithick, color=ba.yellow] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.yellow] (1.6,0) -- (2.4000000000000004,0.020000000000000004);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,0.020000000000000004) -- (3.2,2.2183333333333333);
  \draw[semithick, color=ba.yellow] (3.2,2.2183333333333333) -- (4,3.5);
  \draw[semithick, color=ba.yellow] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.yellow] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.yellow] at (0.8,0) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.yellow] at (1.6,0) {};
  \draw[thin, color=ba.yellow] (1.6,0) -- (1.6,0.0033333333333333335);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,0.020000000000000004) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,0.0016666666666666668) -- (2.4000000000000004,0.08166666666666667);
  \node[mean_dot, color=ba.yellow] at (3.2,2.2183333333333333) {};
  \draw[thin, color=ba.yellow] (3.2,0.14333333333333334) -- (3.2,3.5);
  \draw[thin, color=ba.yellow] (3.1,0.14333333333333334) -- (3.3000000000000003,0.14333333333333334);
  \draw[thin, color=ba.yellow] (3.1,3.5) -- (3.3000000000000003,3.5);
  \node[mean_dot, color=ba.yellow] at (4,3.5) {};
  \draw[thin, color=ba.yellow] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[tick, color=ba.yellow] at (5.8500000000000005,3.35) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0.0016666666666666668);
  \draw[semithick, color=ba.blue] (1.6,0.0016666666666666668) -- (2.4000000000000004,0.0033333333333333335);
  \draw[semithick, color=ba.blue] (2.4000000000000004,0.0033333333333333335) -- (3.2,0.021666666666666667);
  \draw[semithick, color=ba.blue] (3.2,0.021666666666666667) -- (4,3.5);
  \draw[semithick, color=ba.blue] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0.0016666666666666668) {};
  \draw[thin, color=ba.blue] (1.6,0.0016666666666666668) -- (1.6,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,0.0033333333333333335) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,0.0033333333333333335) -- (2.4000000000000004,0.006666666666666667);
  \node[mean_dot, color=ba.blue] at (3.2,0.021666666666666667) {};
  \draw[thin, color=ba.blue] (3.2,0.015) -- (3.2,0.04166666666666667);
  \node[mean_dot, color=ba.blue] at (4,3.5) {};
  \draw[thin, color=ba.blue] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.blue] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[tick, color=ba.blue] at (5.8500000000000005,3.65) {li};
\end{tikzpicture}


==> img/talvitie-sqrtn.tikz <==
\begin{tikzpicture}
  \draw[tick] (0.8,0) -- (0.8,-0.2) node[below] {16};
  \draw[tick] (1.6,0) -- (1.6,-0.2) node[below] {32};
  \draw[tick] (1.2000000000000002,0) -- (1.2000000000000002,-0.1);
  \draw[tick] (2.4000000000000004,0) -- (2.4000000000000004,-0.2) node[below] {64};
  \draw[tick] (2,0) -- (2,-0.1);
  \draw[tick] (3.2,0) -- (3.2,-0.2) node[below] {128};
  \draw[tick] (2.8000000000000003,0) -- (2.8000000000000003,-0.1);
  \draw[tick] (4,0) -- (4,-0.2) node[below] {256};
  \draw[tick] (3.6,0) -- (3.6,-0.1);
  \draw[tick] (4.800000000000001,0) -- (4.800000000000001,-0.2) node[below] {512};
  \draw[tick] (4.4,0) -- (4.4,-0.1);
  \draw[tick] (5.6000000000000005,0) -- (5.6000000000000005,-0.2) node[below] {1024};
  \draw[tick] (5.2,0) -- (5.2,-0.1);
  \draw[tick] (0.5,0.5) -- (0.3,0.5) node[left] {5};
  \draw[tick] (0.5,0.25) -- (0.4,0.25);
  \draw[tick] (0.5,1) -- (0.3,1) node[left] {10};
  \draw[tick] (0.5,0.75) -- (0.4,0.75);
  \draw[tick] (0.5,1.5) -- (0.3,1.5) node[left] {15};
  \draw[tick] (0.5,1.25) -- (0.4,1.25);
  \draw[tick] (0.5,2) -- (0.3,2) node[left] {20};
  \draw[tick] (0.5,1.75) -- (0.4,1.75);
  \draw[tick] (0.5,2.5) -- (0.3,2.5) node[left] {25};
  \draw[tick] (0.5,2.25) -- (0.4,2.25);
  \draw[tick] (0.5,3) -- (0.3,3) node[left] {30};
  \draw[tick] (0.5,2.75) -- (0.4,2.75);
  \node[tick] at (-0.1, -1.4) {\#$\mathrm{cliques}$};
  \node[tick] at (-0.1, -1.9) {\phantom{\#}$\mathrm{density}$};
  \node[tick] at (0.8,-1.4) {9};
  \node[tick] at (0.8,-1.9) {0.53};
  \node[tick] at (1.6,-1.4) {21};
  \node[tick] at (1.6,-1.9) {0.39};
  \node[tick] at (2.4000000000000004,-1.4) {44};
  \node[tick] at (2.4000000000000004,-1.9) {0.25};
  \node[tick] at (3.2,-1.4) {91};
  \node[tick] at (3.2,-1.9) {0.19};
  \node[tick] at (4,-1.4) {184};
  \node[tick] at (4,-1.9) {0.12};
  \node[tick] at (4.800000000000001,-1.4) {371};
  \node[tick] at (4.800000000000001,-1.9) {0.09};
  \node[tick] at (5.6000000000000005,-1.4) {740};
  \node[tick] at (5.6000000000000005,-1.9) {0.06};
  \node[tick, text width=7cm, align=center] at (3.5, -0.9) {Number of Vertices};
  \node[tick, text width=2cm, align=center] at (0.5, 4.4) {Average Time\\ in Minutes};
  \node[baseline, fill=ba.gray!50, inner sep=0.5ex] at (0, 5.2) {C};
  \node[baseline, anchor=west, inner sep=0.5ex] at (0.33, 5.175) {Tree Thickening, $k=\sqrt n$};
  \draw[timeout] (0.5, 3.5) node[left] {timeout} -- (5.6000000000000005, 3.5);
  \draw[axis] (0.5,0) to (6.1000000000000005, 0);
  \draw[axis] (0.5,0) to (0.5, 4);
  \draw[semithick, color=ba.pine] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.pine] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.pine] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.pine] (3.2,0) -- (4,0);
  \draw[semithick, color=ba.pine] (4,0) -- (4.800000000000001,0);
  \draw[semithick, color=ba.pine] (4.800000000000001,0) -- (5.6000000000000005,0.0033333333333333335);
  \node[mean_dot, color=ba.pine] at (0.8,0) {};
  \draw[thin, color=ba.pine] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.pine] at (1.6,0) {};
  \draw[thin, color=ba.pine] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.pine] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.pine] (2.4000000000000004,0) -- (2.4000000000000004,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (3.2,0) {};
  \draw[thin, color=ba.pine] (3.2,0) -- (3.2,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4,0) {};
  \draw[thin, color=ba.pine] (4,0) -- (4,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (4.800000000000001,0) {};
  \draw[thin, color=ba.pine] (4.800000000000001,0) -- (4.800000000000001,0.0016666666666666668);
  \node[mean_dot, color=ba.pine] at (5.6000000000000005,0.0033333333333333335) {};
  \draw[thin, color=ba.pine] (5.6000000000000005,0.0033333333333333335) -- (5.6000000000000005,0.005000000000000001);
  \node[tick, color=ba.pine] at (5.8500000000000005,0.20333333333333334) {cp};
  \draw[semithick, color=ba.violet] (0.8,0) -- (1.6,0);
  \draw[semithick, color=ba.violet] (1.6,0) -- (2.4000000000000004,0);
  \draw[semithick, color=ba.violet] (2.4000000000000004,0) -- (3.2,0);
  \draw[semithick, color=ba.violet] (3.2,0) -- (4,0.018333333333333333);
  \draw[semithick, color=ba.violet] (4,0.018333333333333333) -- (4.800000000000001,0.5900000000000001);
  \draw[semithick, color=ba.violet] (4.800000000000001,0.5900000000000001) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.violet] at (0.8,0) {};
  \draw[thin, color=ba.violet] (0.8,0) -- (0.8,0);
  \node[mean_dot, color=ba.violet] at (1.6,0) {};
  \draw[thin, color=ba.violet] (1.6,0) -- (1.6,0);
  \node[mean_dot, color=ba.violet] at (2.4000000000000004,0) {};
  \draw[thin, color=ba.violet] (2.4000000000000004,0) -- (2.4000000000000004,0.0016666666666666668);
  \node[mean_dot, color=ba.violet] at (3.2,0) {};
  \draw[thin, color=ba.violet] (3.2,0) -- (3.2,0.0033333333333333335);
  \node[mean_dot, color=ba.violet] at (4,0.018333333333333333) {};
  \draw[thin, color=ba.violet] (4,0.016666666666666666) -- (4,0.023333333333333334);
  \node[mean_dot, color=ba.violet] at (4.800000000000001,0.5900000000000001) {};
  \draw[thin, color=ba.violet] (4.800000000000001,0.4883333333333334) -- (4.800000000000001,0.73);
  \draw[thin, color=ba.violet] (4.700000000000001,0.4883333333333334) -- (4.9,0.4883333333333334);
  \draw[thin, color=ba.violet] (4.700000000000001,0.73) -- (4.9,0.73);
  \node[mean_dot, color=ba.violet] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.violet] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[tick, color=ba.violet] at (5.8500000000000005,3.8) {am};
  \draw[semithick, color=ba.yellow] (0.8,0) -- (1.6,0.016666666666666666);
  \draw[semithick, color=ba.yellow] (1.6,0.016666666666666666) -- (2.4000000000000004,3.5);
  \draw[semithick, color=ba.yellow] (2.4000000000000004,3.5) -- (3.2,3.5);
  \draw[semithick, color=ba.yellow] (3.2,3.5) -- (4,3.5);
  \draw[semithick, color=ba.yellow] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.yellow] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.yellow] at (0.8,0) {};
  \draw[thin, color=ba.yellow] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.yellow] at (1.6,0.016666666666666666) {};
  \draw[thin, color=ba.yellow] (1.6,0.0016666666666666668) -- (1.6,0.08833333333333333);
  \node[mean_dot, color=ba.yellow] at (2.4000000000000004,3.5) {};
  \draw[thin, color=ba.yellow] (2.4000000000000004,3.5) -- (2.4000000000000004,3.5);
  \node[mean_dot, color=ba.yellow] at (3.2,3.5) {};
  \draw[thin, color=ba.yellow] (3.2,3.5) -- (3.2,3.5);
  \node[mean_dot, color=ba.yellow] at (4,3.5) {};
  \draw[thin, color=ba.yellow] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.yellow] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.yellow] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.yellow] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.yellow] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[tick, color=ba.yellow] at (5.8500000000000005,3.2) {tw};
  \draw[semithick, color=ba.blue] (0.8,0) -- (1.6,0.0016666666666666668);
  \draw[semithick, color=ba.blue] (1.6,0.0016666666666666668) -- (2.4000000000000004,0.013333333333333334);
  \draw[semithick, color=ba.blue] (2.4000000000000004,0.013333333333333334) -- (3.2,2.4250000000000003);
  \draw[semithick, color=ba.blue] (3.2,2.4250000000000003) -- (4,3.5);
  \draw[semithick, color=ba.blue] (4,3.5) -- (4.800000000000001,3.5);
  \draw[semithick, color=ba.blue] (4.800000000000001,3.5) -- (5.6000000000000005,3.5);
  \node[mean_dot, color=ba.blue] at (0.8,0) {};
  \draw[thin, color=ba.blue] (0.8,0) -- (0.8,0.0016666666666666668);
  \node[mean_dot, color=ba.blue] at (1.6,0.0016666666666666668) {};
  \draw[thin, color=ba.blue] (1.6,0.0016666666666666668) -- (1.6,0.0033333333333333335);
  \node[mean_dot, color=ba.blue] at (2.4000000000000004,0.013333333333333334) {};
  \draw[thin, color=ba.blue] (2.4000000000000004,0.008333333333333333) -- (2.4000000000000004,0.03166666666666667);
  \node[mean_dot, color=ba.blue] at (3.2,2.4250000000000003) {};
  \draw[thin, color=ba.blue] (3.2,0.58) -- (3.2,3.5);
  \draw[thin, color=ba.blue] (3.1,0.58) -- (3.3000000000000003,0.58);
  \draw[thin, color=ba.blue] (3.1,3.5) -- (3.3000000000000003,3.5);
  \node[mean_dot, color=ba.blue] at (4,3.5) {};
  \draw[thin, color=ba.blue] (4,3.5) -- (4,3.5);
  \node[mean_dot, color=ba.blue] at (4.800000000000001,3.5) {};
  \draw[thin, color=ba.blue] (4.800000000000001,3.5) -- (4.800000000000001,3.5);
  \node[mean_dot, color=ba.blue] at (5.6000000000000005,3.5) {};
  \draw[thin, color=ba.blue] (5.6000000000000005,3.5) -- (5.6000000000000005,3.5);
  \node[tick, color=ba.blue] at (5.8500000000000005,3.5) {li};
\end{tikzpicture}

